A complex spatial frequency approach to optimal control of finite-extent linear evolution systems

We consider the linear quadratic regulator (LQR) for one-dimensional linear evolution partial differential equations (PDEs) on a finite interval in space. The control is applied as an additive forcing term to PDEs. Existing methods for closed-form optimal control only apply to homogeneous (zero) boundary conditions, often resulting in series representations. In this paper, we consider general smooth boundary conditions. We use the unified transform, namely the Fourier transform restricted to the bounded spatial domain, to decouple PDEs into a family of ordinary differential equations (ODEs) parameterized by complex spatial frequency variables. Then, optimal control in the frequency domain is derived using LQR theory for ODEs. The inverse Fourier transform leads to non-causal terms in optimal control corresponding to integrals, over the real line, of future values of unspecified boundary conditions. To eliminate this non-causality, we deform the integrals to well-constructed contours in the complex plane along which the contribution of unknowns vanishes. For the reaction-diffusion equation, we show that the integral representation can be reformulated as a series representation, which leads to a state-feedback convolution form for optimal control, with the boundary conditions appearing as an additive term. In numerical experiments, we illustrate the computational advantages of the integral representation in comparison to the series representation and structural properties of the convolution kernel.

==> figure/tikz/Brach-cut-n-4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{amsmath}
\usepackage{upgreek}

\usetikzlibrary{arrows.meta, patterns}
\definecolor{deepBlue}{rgb}{0.26, 0.22, 0.48}
\newcommand{\wcomplex}{\upomega}
\newcommand{\kcomplex}{\upkappa}

\begin{document}

\begin{tikzpicture}[scale=2]
  % Define the radius and angle
  \def\radius{1}
  \def\angle{180/8}
  \def\step{45}

  \fill[cyan!12] (0,0) circle[radius=\radius];

  % % Fill D+ region
  % \fill[pattern=north east lines, pattern color=red!50] (0,0) -- (-{cos(\angle)*\radius},{sin(\angle)*\radius}) -- ({cos(\angle)*\radius},{sin(\angle)*\radius}) -- cycle;
  % % Fill D- region
  % \fill[cyan!12] (0,0) --  (-{cos(\angle)*\radius},-{sin(\angle)*\radius})  -- ({cos(\angle)*\radius},-{sin(\angle)*\radius}) -- cycle;

  % \fill[cyan!12] (0,0) -- (-{sin(\angle)*\radius},0) -- (-{sin(\angle)*\radius},{sin(\angle)*\radius}) -- (-{cos(\angle)*\radius},{sin(\angle)*\radius}) -- cycle;
  % \fill[cyan!12] (0,0) -- ({sin(\angle)*\radius},0) -- ({sin(\angle)*\radius},{sin(\angle)*\radius}) -- ({cos(\angle)*\radius},{sin(\angle)*\radius}) -- cycle;

  % \fill[pattern=north east lines, pattern color=red!50] (0,0) -- (-{sin(\angle)*\radius},0) -- (-{sin(\angle)*\radius},-{sin(\angle)*\radius}) -- (-{cos(\angle)*\radius},-{sin(\angle)*\radius}) -- cycle;
  % \fill[pattern=north east lines, pattern color=red!50] (0,0) -- ({sin(\angle)*\radius},0) -- ({sin(\angle)*\radius},-{sin(\angle)*\radius}) -- ({cos(\angle)*\radius},-{sin(\angle)*\radius}) -- cycle;

  % Draw axes
  \draw[->] (-\radius -0.1,0) -- (\radius +0.1,0) node[anchor=north] {\(\kcomplex_R\)};
  \draw[->] (0,-\radius - 0.1) -- (0,\radius +0.1) node[anchor=east] {\(\kcomplex_I\)};

  % Draw dashed lines
  \draw[dashed] (0,-\radius) -- (0,\radius);
\foreach \i in {0,1,2,3,4,5,6,7} {
    \draw[red!50,thick] ({cos(\angle + \i * \step) * 0.3} ,{sin(\angle + \i * \step)* 0.3}) -- ({cos(\angle + \i * \step)*\radius},{sin(\angle + \i* \step)*\radius});

    \node[draw, fill=red!50, circle, minimum size=2pt, inner sep=0pt, font=\tiny] at ({cos(\angle + \i*\step) * 0.3} ,{sin(\angle + \i*\step)* 0.3}) {\(\kcomplex_{\i}\)};
}

%   % Boundary labels
%   \node at (0.85,0.55) {\(\partial D^+\)};
%   \node at (-0.85,-0.55) {\(\partial D^-\)};

  % Region labels
%   \node at (-0.5,1.1) {\(\text{Re}[\wcomplex(\kcomplex)]\geq0\)};
%   \node at (0.5,-1.1) {\(\text{Re}[\wcomplex(\kcomplex)]\geq0\)};

  % Angle labels
  \draw[<->] (0.5,0) arc (0:\angle:0.5);
  \node at (0.7,0.1) {\(\pi/8\)};
  
  \draw[<->] (-0.5,0) arc (180:180+\angle:0.5);
  \node at (-0.7,-0.1) {\(\pi/8\)};

  % Origin dot
  \fill (0,0) circle (0.03);

\end{tikzpicture}

\end{document}


==> figure/tikz/Contour-deformation-D+-D-.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usetikzlibrary{decorations.markings}
\usepackage{tikz}

\usetikzlibrary{arrows.meta,angles,quotes}
\definecolor{deepBlue}{rgb}{0.16, 0.22, 0.48}
\usepackage{upgreek}
\newcommand{\kcomplex}{\upkappa}

\begin{document}
\begin{tikzpicture}[scale=2]

    
  % parameters
  \def\R{1}        % circle radius
  \def\angP{25}      % \beta^+ in degrees
  \def\angM{25}      % \beta^- in degrees

  % fill the disc
%   \fill[cyan!12] (0,0) circle (\R);

  \fill[cyan!12] (0,0) -- (\angP:\R) arc (\angP:180-\angP:\R) -- cycle;
    \fill[cyan!12] (0,0) -- (-\angM:\R) arc (-\angM:-180+\angM:\R) -- cycle;

  % dashed axes
  \draw[dashed, ->] (\R-0.2,0) -- (\R+0.3,0) node[below]{$\kcomplex_R$};
  \draw[dashed, ->] (0,-\R-0.1) -- (0, \R+0.1) node[left]{$\kcomplex_I$};
  
  \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
  % ∂D^+ boundary lines
  \draw[postaction={decorate}] (0,0) -- node[midway, above = 0.1] {$\partial\mathcal{D}^+$} (\angP:\R);
  \draw[postaction={decorate}] (180-\angP:\R) --  node[midway, above = 0.1] {$\ \ \partial\mathcal{D}^+$} (0,0);

  % ∂D^- boundary lines
  \draw[postaction={decorate}] (0,0) -- node[midway, below] {$\partial\mathcal{D}^-$} (-\angM:\R);
  \draw[postaction={decorate}] (180+\angM:\R) -- node[midway, below] {$\partial\mathcal{D}^-$} (0,0);
\end{scope}

  % region labels
  \node at (0, 0.6*\R) {$\mathcal{D}^+$};
  \node at (0,-0.6*\R) {$\mathcal{D}^-$};

  \draw[->, thick] (-\R,0) -- node[pos=0, below] {$-R$} (\R,0);
  \node[below] at (\R,0) {$R$};

  % arcs C_{R2} and C_{R1}
  \draw[->, thick] (0:\R) arc (0:\angP:\R);
  \node at ({\angP/2}:\R+1.2cm) {$\mathcal{C}_{R_2}$};

  \draw[<-, thick] (180:\R) arc  (180:180-\angP:\R);
  \node at ({180-\angP/2}:\R+1.2cm) {$\mathcal{C}_{R_1}$};

  % angle markers β^+ and β^-
  \draw[<->] (0:0.3cm) arc (0:\angP:0.3cm);
  \node at ({\angP/2}:0.6cm) {\footnotesize$\beta^+$};

  \draw[<->] (-0.3,0) arc (180:180+\angP:0.3);
  \node at ({180+\angM/2}:0.6cm) {\footnotesize$\beta^-$};

  \draw[<->] (0:0.3cm) arc (0:-\angM:0.3cm);
  \node at ({-\angM/2}:0.6cm) {\footnotesize$\beta^-$};

  \draw[<->] (0:-0.3) arc (180:180-\angM:0.3cm);
  \node at ({180-\angM/2}:0.6cm) {\footnotesize$\beta^+$};



\end{tikzpicture}
\end{document}


==> figure/tikz/Contour-deformation-elimination.tex <==
\documentclass[tikz,border=-1mm]{standalone}
\usetikzlibrary{decorations.markings}
\usepackage{tikz}
\usepackage{amsmath}

\usetikzlibrary{arrows.meta,angles,quotes}
\definecolor{deepBlue}{rgb}{0.16, 0.22, 0.48}
\usepackage{upgreek}
\newcommand{\kcomplex}{\upkappa}

\begin{document}
\begin{tikzpicture}[scale=2]

  \def\angle{180/4}
  \def\step{90}
  % parameters
  \def\R{1}        % circle radius
  \def\angP{22.5}      % \beta^+ in degrees
  \def\angM{22.5}      % \beta^- in degrees

  % fill the disc
%   \fill[cyan!12] (0,0) circle (\R);

  \fill[cyan!12] (0,0) -- (\angP:\R) arc (\angP:180-\angP:\R) -- cycle;
  % \fill[cyan!12] (0,0) -- (-\angM:\R) arc (-\angM:-180+\angM:\R) -- cycle;

  \fill[cyan!12] (0,0) -- (\angP:\R) arc (\angP:180-\angP:\R) -- cycle;
  % \fill[cyan!12] (0,0) -- (-\angM:\R) arc (-\angM:-180+\angM:\R) -- cycle;

  % dashed axes
  \draw[dashed, ->] (-\R-0.1,0) -- (\R+0.1,0) node[below]{$\kcomplex_R$};
  \draw[dashed, ->] (0,-0.1) -- (0, \R+0.1) node[left]{$\kcomplex_I$};

  
  \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
  % ∂D^+ boundary lines
  \draw[postaction={decorate}] (0,0) -- node[midway, above = 0.1] {\footnotesize $\partial\mathcal{D}^+$} (\angP:\R);
  \draw[postaction={decorate}] (180-\angP:\R) --  node[midway, above = 0.1] {\footnotesize $\partial\mathcal{D}^+$} (0,0);

\end{scope}

  % region labels

  % arcs C_{R2} and C_{R1}
  \draw[->, thick] (\angP:\R) arc[start angle=\angP, end angle=180-\angP, radius=\R];
  \node at ({45}:\R+1.1cm) {$\mathcal{L}_{R}$};

  \node at ({\angP-5}:\R) {$R$};
  \node at ({180-\angP+5}:\R) {$R$};

  % angle markers β^+ and β^-
  \draw[<->] (0:0.3cm) arc (0:\angP:0.3cm);
  \node at ({\angP/3}:0.6cm) {\footnotesize$\theta_1/2$};


  \draw[<->] (0:-0.3) arc (180:180-\angM:0.3cm);
  \node at ({180-\angM/3}:0.6cm) {\footnotesize$\theta_1/2$};



\end{tikzpicture}
\end{document}


==> figure/tikz/Contour-deformation-reaction-diffusion.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usetikzlibrary{decorations.markings}
\usepackage{tikz}
\usepackage{amsmath}

\usetikzlibrary{arrows.meta,angles,quotes}
\definecolor{deepBlue}{rgb}{0.16, 0.22, 0.48}
\usepackage{upgreek}
\newcommand{\kcomplex}{\upkappa}

\begin{document}
\begin{tikzpicture}[scale=2]

  \def\angle{180/4}
  \def\step{90}
  % parameters
  \def\R{1}        % circle radius
  \def\angP{22.5}      % \beta^+ in degrees
  \def\angM{22.5}      % \beta^- in degrees

  % fill the disc
%   \fill[cyan!12] (0,0) circle (\R);

  \fill[cyan!12] (0,0) -- (\angP:\R) arc (\angP:180-\angP:\R) -- cycle;
    \fill[cyan!12] (0,0) -- (-\angM:\R) arc (-\angM:-180+\angM:\R) -- cycle;

  \fill[cyan!12] (0,0) -- (\angP:\R) arc (\angP:180-\angP:\R) -- cycle;
  \fill[cyan!12] (0,0) -- (-\angM:\R) arc (-\angM:-180+\angM:\R) -- cycle;

  % dashed axes
  \draw[dashed, ->] (-\R-0.2,0) -- (\R+0.3,0) node[below]{$\kcomplex_R$};
  \draw[dashed, ->] (0,-\R-0.1) -- (0, \R+0.1) node[left]{$\kcomplex_I$};
  
  \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
  % ∂D^+ boundary lines
  \draw[postaction={decorate}] (0,0) -- node[midway, above = 0.1] {\footnotesize $\partial\mathcal{D}^+$} (\angP:\R);
  \draw[postaction={decorate}] (180-\angP:\R) --  node[midway, above = 0.1] {\footnotesize $\partial\mathcal{D}^+$} (0,0);

  % ∂D^- boundary lines
  \draw[postaction={decorate}] (0,0) -- node[midway, below] {\footnotesize $\partial\mathcal{D}^-$} (-\angM:\R);
  \draw[postaction={decorate}] (180+\angM:\R) -- node[midway, below] {\footnotesize $\partial\mathcal{D}^-$} (0,0);
\end{scope}
\foreach \i in {0,1,2,3} {
    \draw[red!50,thick] ({cos(\angle + \i * \step) * 0.3} ,{sin(\angle + \i * \step)* 0.3}) -- ({cos(\angle + \i * \step)*\R},{sin(\angle + \i* \step)*\R});

    \node[draw, fill=red!50, circle, minimum size=2pt, inner sep=0pt, font=\tiny] at ({cos(\angle + \i*\step) * 0.3} ,{sin(\angle + \i*\step)* 0.3}) {\(\kcomplex_{\i}\)};
}
  % region labels
  \node at (0, 0.6*\R) {$\mathcal{D}^+$};
  \node at (0,-0.6*\R) {$\mathcal{D}^-$};

  \draw[->, thick] (-\R,0) -- node[pos=0, below] {$-R$} (\R,0);
  \node[below] at (\R,0) {$R$};

  % arcs C_{R2} and C_{R1}
  \draw[->, thick] (0:\R) arc (0:\angP:\R);
  \node at ({\angP/2}:\R+1.2cm) {$\mathcal{C}_{R_2}$};

  \draw[<-, thick] (180:\R) arc  (180:180-\angP:\R);
  \node at ({180-\angP/2}:\R+1.2cm) {$\mathcal{C}_{R_1}$};

  % angle markers β^+ and β^-
  \draw[<->] (0:0.3cm) arc (0:\angP:0.3cm);
  \node at ({\angP/2}:0.6cm) {\footnotesize$\theta_1/2$};

  \draw[<->] (-0.3,0) arc (180:180+\angP:0.3);
  \node at ({180+\angM/2}:0.6cm) {\footnotesize$\theta_1/2$};

  \draw[<->] (0:0.3cm) arc (0:-\angM:0.3cm);
  \node at ({-\angM/2}:0.6cm) {\footnotesize$\theta_1/2$};

  \draw[<->] (0:-0.3) arc (180:180-\angM:0.3cm);
  \node at ({180-\angM/2}:0.6cm) {\footnotesize$\theta_1/2$};



\end{tikzpicture}
\end{document}


==> figure/tikz/Real-line.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[
    scale=2,
    >=stealth,
    decoration={
      markings,
      mark=at position 0.25 with {\arrow{>}},
      mark=at position 0.75 with {\arrow{>}}
    }
  ]
  % parameters
  \def\eps{0.5}          % radius of each semi‐circle
  \def\N{5}              % number of semi‐circles
  \def\h{1.5}            % height of the shaded region
  \def\gap{2*\eps}       % horizontal gap between arc endpoints

  % draw the shading (behind)
  \begin{scope}
    \pgfmathsetmacro{\clipwidth}{\N*(2*\eps+\gap)}
    \clip (0,0) -- ++(\clipwidth,0) -- ++(0,\h) .. controls +(1,0) and +(1,0) .. ++(2,-0.2);
          \pgfmathsetmacro{\negclipwidth}{-\N*(2*\eps+\gap)};
                -- ++(\negclipwidth,0) -- cycle;
    \pgfmathsetmacro{\rectwidth}{\N*(2*\eps+\gap)};
    \fill[blue!20] (0,0) rectangle (\rectwidth,\h);
  \end{scope}

  % real‐axis outside the shaded domain
  \draw[->] (-\eps,0) -- (0,0);

  % main contour (semi‐circles + straight segments)
  \coordinate (p) at (0,0);
  \foreach \i in {1,...,\N} {
    % arc
    \draw[postaction={decorate},very thick]
      (p) ++(-\eps,0) arc[start angle=180,end angle=0,radius=\eps];
    % dashed diameter under the arc
    \draw[dashed] (p) ++(-\eps,0) -- ++(2*\eps,0);
    % advance to end of arc
    \coordinate (p) at ($(p)+( \eps,0 )$);
    % straight segment to next arc start (except after the last one)
    \ifnum\i<\N
      \draw[->,very thick] (p) -- ++(\gap,0);
      \coordinate (p) at ($(p)+(\gap,0)$);
    \fi
  }

  % finish the real‐axis to the right
  \draw[->,very thick] (p) -- ++(\eps,0) node[right] {$k_R$};

  % labels
  \node[above=3pt] at (\eps, \eps+0.1) {\emph{radius} = $\eps$};
  \node at ({0.5*(\N*(2*\eps+\gap))},0.9*\h) {$\displaystyle \mathcal D^+_\eps$};

\end{tikzpicture}
\end{document}


==> figure/tikz/Real-positive-region-1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{amsmath}
\usepackage{upgreek}

\usetikzlibrary{arrows.meta, patterns}
\definecolor{deepBlue}{rgb}{0.16, 0.22, 0.48}
\newcommand{\wcomplex}{\upomega}
\newcommand{\kcomplex}{\upkappa}

\begin{document}

\begin{tikzpicture}[scale=2]
  % Define the radius and angle
  \def\radius{1.5}
  \def\angle{60}

  % Fill D+ region
  \fill[pattern=north east lines, pattern color=red!50] (0,0) -- (-{cos(\angle)*\radius},{sin(\angle)*\radius}) -- ({cos(\angle)*\radius},{sin(\angle)*\radius}) -- cycle;
  % Fill D- region
  \fill[cyan!12] (0,0) --  (-{cos(\angle)*\radius},-{sin(\angle)*\radius})  -- ({cos(\angle)*\radius},-{sin(\angle)*\radius}) -- cycle;

  \fill[cyan!12] (0,0) -- (-{sin(\angle)*\radius},0) -- (-{sin(\angle)*\radius},{sin(\angle)*\radius}) -- (-{cos(\angle)*\radius},{sin(\angle)*\radius}) -- cycle;
  \fill[cyan!12] (0,0) -- ({sin(\angle)*\radius},0) -- ({sin(\angle)*\radius},{sin(\angle)*\radius}) -- ({cos(\angle)*\radius},{sin(\angle)*\radius}) -- cycle;

  \fill[pattern=north east lines, pattern color=red!50] (0,0) -- (-{sin(\angle)*\radius},0) -- (-{sin(\angle)*\radius},-{sin(\angle)*\radius}) -- (-{cos(\angle)*\radius},-{sin(\angle)*\radius}) -- cycle;
  \fill[pattern=north east lines, pattern color=red!50] (0,0) -- ({sin(\angle)*\radius},0) -- ({sin(\angle)*\radius},-{sin(\angle)*\radius}) -- ({cos(\angle)*\radius},-{sin(\angle)*\radius}) -- cycle;

  % Draw axes
  \draw[->] (-{sin(\angle)*\radius -0.1},0) -- ({sin(\angle)*\radius +0.1},0) node[anchor=west] {\(\kcomplex_R\)};
  \draw[->] (0,-{sin(\angle)*\radius -0.1}) -- (0,{sin(\angle)*\radius +0.1}) node[anchor=south] {\(\kcomplex_I\)};

  % Draw dashed lines
  \draw[dashed] (0,-\radius) -- (0,\radius);

  % Boundary arcs
  \draw[deepBlue,thick](-{cos(\angle)*\radius},{sin(\angle)*\radius}) -- ({cos(\angle)*\radius},-{sin(\angle)*\radius});
  \draw[deepBlue,thick] (-{cos(\angle)*\radius},-{sin(\angle)*\radius})  -- ({cos(\angle)*\radius},{sin(\angle)*\radius});

%   % Boundary labels
%   \node at (0.85,0.55) {\(\partial D^+\)};
%   \node at (-0.85,-0.55) {\(\partial D^-\)};

  % Region labels
%   \node at (-0.5,1.1) {\(\text{Re}[\wcomplex(\kcomplex)]\geq0\)};
%   \node at (0.5,-1.1) {\(\text{Re}[\wcomplex(\kcomplex)]\geq0\)};

  % Angle labels
  \draw[<->] (0.5,0) arc (0:\angle:0.5);
  \node at (0.7,0.3) {\(\pi/3\)};
  
  \draw[<->] (-0.5,0) arc (180:180+\angle:0.5);
  \node at (-0.7,-0.3) {\(\pi/3\)};

  % Origin dot
  \fill (0,0) circle (0.03);

\end{tikzpicture}

\end{document}


==> figure/tikz/Real-positive-region-2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{amsmath}
\usepackage{upgreek}

\usetikzlibrary{arrows.meta, patterns}
\definecolor{deepBlue}{rgb}{0.16, 0.22, 0.48}
\newcommand{\wcomplex}{\upomega}
\newcommand{\kcomplex}{\upkappa}

\begin{document}

\begin{tikzpicture}[scale=2]
  % Define the radius and angle
  \def\radius{1.5}
  \def\angle{60}

  % Fill D+ region
  \fill[cyan!12] (0,0) -- (-{cos(\angle)*\radius},{sin(\angle)*\radius}) -- ({cos(\angle)*\radius},{sin(\angle)*\radius}) -- cycle;
  % Fill D- region
  \fill[pattern=north east lines, pattern color=red!50] (0,0) --  (-{cos(\angle)*\radius},-{sin(\angle)*\radius})  -- ({cos(\angle)*\radius},-{sin(\angle)*\radius}) -- cycle;

  \fill[pattern=north east lines, pattern color=red!50] (0,0) -- (-{sin(\angle)*\radius},0) -- (-{sin(\angle)*\radius},{sin(\angle)*\radius}) -- (-{cos(\angle)*\radius},{sin(\angle)*\radius}) -- cycle;
  \fill[pattern=north east lines, pattern color=red!50] (0,0) -- ({sin(\angle)*\radius},0) -- ({sin(\angle)*\radius},{sin(\angle)*\radius}) -- ({cos(\angle)*\radius},{sin(\angle)*\radius}) -- cycle;

  \fill[cyan!12] (0,0) -- (-{sin(\angle)*\radius},0) -- (-{sin(\angle)*\radius},-{sin(\angle)*\radius}) -- (-{cos(\angle)*\radius},-{sin(\angle)*\radius}) -- cycle;
  \fill[cyan!12] (0,0) -- ({sin(\angle)*\radius},0) -- ({sin(\angle)*\radius},-{sin(\angle)*\radius}) -- ({cos(\angle)*\radius},-{sin(\angle)*\radius}) -- cycle;

  % Draw axes
  \draw[->] (-{sin(\angle)*\radius -0.1},0) -- ({sin(\angle)*\radius +0.1},0) node[anchor=west] {\(\kcomplex_R\)};
  \draw[->] (0,-{sin(\angle)*\radius -0.1}) -- (0,{sin(\angle)*\radius +0.1}) node[anchor=south] {\(\kcomplex_I\)};

  % Draw dashed lines
  \draw[dashed] (0,-\radius) -- (0,\radius);

  % Boundary arcs
  \draw[deepBlue,thick](-{cos(\angle)*\radius},{sin(\angle)*\radius}) -- ({cos(\angle)*\radius},-{sin(\angle)*\radius});
  \draw[deepBlue,thick] (-{cos(\angle)*\radius},-{sin(\angle)*\radius})  -- ({cos(\angle)*\radius},{sin(\angle)*\radius});

%   % Boundary labels
%   \node at (0.85,0.55) {\(\partial D^+\)};
%   \node at (-0.85,-0.55) {\(\partial D^-\)};

  % Region labels
%   \node at (-0.5,1.1) {\(\text{Re}[\wcomplex(\kcomplex)]\geq0\)};
%   \node at (0.5,-1.1) {\(\text{Re}[\wcomplex(\kcomplex)]\geq0\)};

  % Angle labels
  \draw[<->] (0.5,0) arc (0:\angle:0.5);
  \node at (0.7,0.3) {\(\pi/3\)};
  
  \draw[<->] (-0.5,0) arc (180:180+\angle:0.5);
  \node at (-0.7,-0.3) {\(\pi/3\)};

  % Origin dot
  \fill (0,0) circle (0.03);

\end{tikzpicture}

\end{document}


==> figure/tikz/Venn-diagram.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=2]
    \large
  % 1. 全集 U（矩形）
  \draw[thick] (-2,-1.8) rectangle (2,1.5);

  % 2. 集合 A 和 B（两个相交圆）
  \draw[thick] (-0.4,0) circle (1.25cm);
  \draw[thick] ( 0.4,0) circle (1.25cm) ;

  % 3. 子区域名称（请替换“Label …”为你的区域名）
  %    -- U \ (A ∪ B)
  \node at (0,-1.5) {Linear Evolution PDE};
  %    -- A \ B
  \node at (-1, 0.7) {Step 2};
  \node at (-1.6, 1.3) {Step 1};
  \node at (1.6, 1.3) {Step 4};
  %    -- B \ A
  \node at ( 1, 0.7) {Step 3};
  %    -- A ∩ B
  \node at ( 0, 0.3) {Even-order PDE};
  \node at (0, -0.1) {Reaction-Diffusion};
  \node at (0, -0.5) {...};
\end{tikzpicture}
\end{document}

